Teaching at Scale: Leveraging AI to Evaluate and Elevate Engineering Education

Evaluating teaching effectiveness at scale remains a persistent challenge for large universities, particularly within engineering programs that enroll tens of thousands of students. Traditional methods, such as manual review of student evaluations, are often impractical, leading to overlooked insights and inconsistent data use. This article presents a scalable, AI-supported framework for synthesizing qualitative student feedback using large language models. The system employs hierarchical summarization, anonymization, and exception handling to extract actionable themes from open-ended comments while upholding ethical safeguards. Visual analytics contextualize numeric scores through percentile-based comparisons, historical trends, and instructional load. The approach supports meaningful evaluation and aligns with best practices in qualitative analysis and educational assessment, incorporating student, peer, and self-reflective inputs without automating personnel decisions. We report on its successful deployment across a large college of engineering. Preliminary validation through comparisons with human reviewers, faculty feedback, and longitudinal analysis suggests that LLM-generated summaries can reliably support formative evaluation and professional development. This work demonstrates how AI systems, when designed with transparency and shared governance, can promote teaching excellence and continuous improvement at scale within academic institutions.

==> Figures/heatmap.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=7.5cm,
    height=7.5cm,
    matrix plot,
    colorbar,
    point meta min=-1,
    point meta max=1,
    % colormap name=viridis,
    % colormap/hot,
    colormap/jet,
    enlargelimits=false,
    axis on top,
    xtick=data,
    ytick=data,
    xticklabels={Q3, Q4, Q5, Q7, Q8, Q9},
    yticklabels={Q3, Q4, Q5, Q7, Q8, Q9},
    xtick align=center,
    ytick align=center,
    enlarge y limits={abs=0.5}, enlarge x limits={abs=0.5},
    tick label style={font=\small},
    colorbar style={tick label style={font=\footnotesize}},
    every node near coord/.append style={font=\footnotesize},
    nodes near coords,
    nodes near coords align={center},
]

\addplot+[
    matrix plot*,
    point meta=explicit,
    mesh/rows=6,
    mark=none,
] table[meta=c] {
x y c
0 5 0.687
0 4 0.713
0 3 0.829
0 2 0.749
0 1 0.636
0 0 1.000
1 5 0.389
1 4 0.413
1 3 0.547
1 2 0.409
1 1 1.000
1 0 0.636
2 5 0.599
2 4 0.677
2 3 0.663
2 2 1.000
2 1 0.409
2 0 0.749
3 5 0.621
3 4 0.654
3 3 1.000
3 2 0.663
3 1 0.547
3 0 0.829
4 5 0.936
4 4 1.000
4 3 0.654
4 2 0.677
4 1 0.413
4 0 0.713
5 5 1.000
5 4 0.936
5 3 0.621
5 2 0.599
5 1 0.389
5 0 0.687
};

\end{axis}
\end{tikzpicture}


==> Figures/scatterplot.tex <==
\begin{tikzpicture}
[font=\small, draw=black, line width=1pt]

\begin{axis}[
    width=12cm, height=8cm,
    title style={font=\normalsize},
    title={Instructor SCH versus Weighted SET Scores (200-Level Courses)},
    xmin=0, xmax=1.05,
    ymin=0, ymax=1000,
    xlabel={Weighted SET Score},
    ylabel={Instructor SCH},
    tick label style={font=\small},
    label style={font=\small},
    scatter/classes={
        allinst={draw=gray, fill=gray!50, opacity=0.5},
        highlight={draw=black, fill=blue!70!white, opacity=0.9}
    },
    grid=both,
    major grid style={dotted,gray!40},
    minor grid style={dotted,gray!40},
    minor tick num=3,
]

\addplot [line width=0.75pt, solid, color=lightgray] coordinates {(0,300) (1.05,300)};
\addplot [line width=0.75pt, solid, color=lightgray] coordinates {(0,600) (1.05,600)};
\addplot [line width=0.75pt, solid, color=lightgray] coordinates {(0,900) (1.05,900)};

\addplot [line width=1pt, dashed, color=gray] coordinates {(0.622,0) (0.622,1000)};
\addplot [line width=1.5pt, dashed, color=black] coordinates {(0.732,0) (0.732,1000)};
\addplot [line width=1pt, dashed, color=gray] coordinates {(0.872,0) (0.872,1000)};

\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.813,15) circle [radius=0.38pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.976,21) circle [radius=0.53pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.903,50) circle [radius=1.25pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.804,63) circle [radius=1.58pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.792,70) circle [radius=1.75pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.934,82) circle [radius=2.05pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.717,88) circle [radius=2.2pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.598,90) circle [radius=2.25pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.832,93) circle [radius=2.33pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.9,102) circle [radius=2.55pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.693,106) circle [radius=2.65pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.897,120) circle [radius=3pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.684,120) circle [radius=3pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.583,129) circle [radius=3.23pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.223,132) circle [radius=3.3pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.623,132) circle [radius=3.3pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.853,132) circle [radius=3.3pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.589,132) circle [radius=3.3pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.757,142) circle [radius=3.55pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.646,146) circle [radius=3.65pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.601,147) circle [radius=3.68pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.734,156) circle [radius=3.9pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.448,158) circle [radius=3.95pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.465,160) circle [radius=4pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.865,164) circle [radius=4.1pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.793,166) circle [radius=4.15pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.904,172) circle [radius=4.3pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.904,174) circle [radius=4.35pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.719,176) circle [radius=4.4pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.721,178) circle [radius=4.45pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.65,180) circle [radius=4.5pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.534,182) circle [radius=4.55pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.942,184) circle [radius=4.6pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.701,186) circle [radius=4.65pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.561,186) circle [radius=4.65pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.707,188) circle [radius=4.7pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.872,188) circle [radius=4.7pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.347,188) circle [radius=4.7pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.553,188) circle [radius=4.7pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.929,190) circle [radius=4.75pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.798,195) circle [radius=4.88pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.402,198) circle [radius=4.95pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.597,210) circle [radius=5.25pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.86,216) circle [radius=5.4pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.76,225) circle [radius=5.63pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.852,228) circle [radius=5.7pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.888,228) circle [radius=5.7pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.904,234) circle [radius=5.85pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.695,238) circle [radius=5.95pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.876,243) circle [radius=6.08pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.797,250) circle [radius=6.25pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.386,255) circle [radius=6.38pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.844,258) circle [radius=6.45pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.863,258) circle [radius=6.45pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.619,261) circle [radius=6.53pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.774,262) circle [radius=6.55pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.858,264) circle [radius=6.6pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.817,264) circle [radius=6.6pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.711,267) circle [radius=6.68pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.816,270) circle [radius=6.75pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.882,276) circle [radius=6.9pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.927,276) circle [radius=6.9pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.804,276) circle [radius=6.9pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.775,276) circle [radius=6.9pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.647,279) circle [radius=6.98pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.505,279) circle [radius=6.98pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.906,279) circle [radius=6.98pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.879,282) circle [radius=7.05pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.549,282) circle [radius=7.05pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.751,282) circle [radius=7.05pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.757,282) circle [radius=7.05pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.902,282) circle [radius=7.05pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.306,285) circle [radius=7.13pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.895,288) circle [radius=7.2pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.896,288) circle [radius=7.2pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.742,348) circle [radius=8.7pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.916,348) circle [radius=8.7pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.652,366) circle [radius=9.15pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.847,432) circle [radius=10.8pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.875,441) circle [radius=11.03pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.565,453) circle [radius=11.33pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.719,482) circle [radius=12.05pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.513,483) circle [radius=12.08pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.717,484) circle [radius=12.1pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.762,498) circle [radius=12.45pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.527,528) circle [radius=13.2pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.873,530) circle [radius=13.25pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.492,540) circle [radius=13.5pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.76,546) circle [radius=13.65pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.748,548) circle [radius=13.7pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.85,552) circle [radius=13.8pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.83,561) circle [radius=14.03pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.589,700) circle [radius=17.5pt];
\draw[draw=gray, fill=lightgray, line width=1pt] (axis cs:0.798,750) circle [radius=18.75pt];
\draw[draw=black, fill=blue!30!white, line width=1pt] (axis cs:0.278,174) circle [radius=4.35pt];
\draw[draw=black, fill=blue!40!white, line width=1pt] (axis cs:0.364,489) circle [radius=12.23pt];
\draw[draw=black, fill=blue!50!white, line width=1pt] (axis cs:0.699,262) circle [radius=6.55pt];
\draw[draw=black, fill=blue!60!white, line width=1pt] (axis cs:0.879,643) circle [radius=16.08pt];
\draw[draw=black, fill=blue!70!white, line width=1pt] (axis cs:0.916,264) circle [radius=6.6pt];
\draw[draw=black, fill=blue!80!white, line width=1pt] (axis cs:0.967,87) circle [radius=2.18pt];


\draw[fill=white, draw=black, line width=0.5pt] (axis cs:0.05,812.5) rectangle (axis cs:0.3,975);
\draw[draw=black, fill=blue!50!white, line width = 1pt] (axis cs:0.075,850) rectangle (axis cs:0.1,875);
\draw[draw=gray, fill=lightgray, line width = 1pt] (axis cs:0.075,912.5) rectangle (axis cs:0.1,937.5);

\node[anchor=west] (all) at (axis cs:0.1,925) {\scriptsize All Instructors};
\node[anchor=west] (percentiles) at (axis cs:0.1,862.5) {\scriptsize Jordan Taylor};

\end{axis}
\end{tikzpicture}

==> Figures/visual.tex <==

\begin{tikzpicture}
[font=\small, draw=black, line width=1pt,
eval/.style={circle, draw, inner sep=0pt, minimum size=2.5mm}
]
\begin{axis}[
    width=12cm, height=7cm,
    title={Mean Scores and GPA (200-Level Courses)},
    xmin=0.3, ymax=7.5,
    ybar,
    bar width=0.9,
    ymin=0, ymax=6.5,
    xtick=data,
    ylabel={Raw Scores},
    xticklabels={Q3\\Concepts\\and Skills, Q4\\Critical\\Thinking, Q5\\Course\\Organization, Q7\\Instructor\\Feedback, Q8\\Learning\\Environment, Q9\\Pedagogy\\and Methods, Overall\\Course\\GPA},
    xticklabel style={align=center, font=\scriptsize},
    % legend title={Legend},
    legend style={at={(0.05,0.95)}, anchor=north west, font=\scriptsize, fill=white, align=left},
    grid=both, 
    major grid style={dotted,gray!40}, 
    minor grid style={dotted,gray!40}, 
    minor tick num=5
]


% % --- Quantiles and Max bands as background rectangles
\addplot [
    ybar,
    draw=darkgray,
    line width = 1pt,
    fill=white,
    bar shift=0pt
]
coordinates {(1,4.0) (2,4.0) (3,4.0) (4,6.0) (5,5.0) (6,3.0) (7,4.0)};
% \addlegendentry{Max Range}
% \addlegendimage{black, line width=1pt}
% \addlegendentry{Mean}
% \addlegendentry{Quantiles}

\addplot [
    ybar,
    draw=darkgray,
    line width = 1pt,
    fill=gray!50,
    bar shift=0pt
]
coordinates {(1,3.72) (2,3.74) (3,3.73) (4,4.68) (5,4.57) (6,2.80) (7,3.42)};

\addplot [
    ybar,
    draw=black,
    line width = 1pt,
    fill=gray!50,
    bar shift=0pt
]
coordinates {(1,3.51) (2,3.60) (3,3.35) (4,4.28) (5,4.16) (6,2.52) (7,3.19)};

\addplot [
    ybar,
    draw=darkgray,
    line width = 1pt,
    fill=white,
    bar shift=0pt
]
coordinates {(1,3.30) (2,3.35) (3,3.00) (4,3.83) (5,3.57) (6,2.21) (7,2.93)};

\draw[fill=blue!20!white, draw=black, line width=1pt] (axis cs:0.6,3.29) circle [radius=2.5pt];
\draw[fill=blue!30!white, draw=black, line width=1pt] (axis cs:0.7,3.16) circle [radius=2.5pt];
\draw[fill=blue!40!white, draw=black, line width=1pt] (axis cs:0.8,3.52) circle [radius=2.5pt];
\draw[fill=blue!50!white, draw=black, line width=1pt] (axis cs:0.9,3.44) circle [radius=2.5pt];
\draw[fill=blue!60!white, draw=black, line width=1pt] (axis cs:1.0,3.46) circle [radius=2.5pt];
\draw[fill=blue!70!white, draw=black, line width=1pt] (axis cs:1.1,3.43) circle [radius=2.5pt];
\draw[fill=blue!80!white, draw=black, line width=1pt] (axis cs:1.2,3.62) circle [radius=2.5pt];
\draw[fill=blue!90!white, draw=black, line width=1pt] (axis cs:1.3,3.42) circle [radius=2.5pt];
\draw[fill=blue!100!white, draw=black, line width=1pt] (axis cs:1.4,3.46) circle [radius=2.5pt];

\draw[fill=blue!20!white, draw=black, line width=1pt] (axis cs:1.6,2.5) circle [radius=2.5pt];
\draw[fill=blue!30!white, draw=black, line width=1pt] (axis cs:1.7,3.01) circle [radius=2.5pt];
\draw[fill=blue!40!white, draw=black, line width=1pt] (axis cs:1.8,3.15) circle [radius=2.5pt];
\draw[fill=blue!50!white, draw=black, line width=1pt] (axis cs:1.9,2.89) circle [radius=2.5pt];
\draw[fill=blue!60!white, draw=black, line width=1pt] (axis cs:2.0,3.4) circle [radius=2.5pt];
\draw[fill=blue!70!white, draw=black, line width=1pt] (axis cs:2.1,2.6) circle [radius=2.5pt];
\draw[fill=blue!80!white, draw=black, line width=1pt] (axis cs:2.2,1.7) circle [radius=2.5pt];
\draw[fill=blue!90!white, draw=black, line width=1pt] (axis cs:2.3,3.44) circle [radius=2.5pt];
\draw[fill=blue!100!white, draw=black, line width=1pt] (axis cs:2.4,2.66) circle [radius=2.5pt];

\draw[fill=blue!20!white, draw=black, line width=1pt] (axis cs:2.6,3.76) circle [radius=2.5pt];
\draw[fill=blue!30!white, draw=black, line width=1pt] (axis cs:2.7,3.73) circle [radius=2.5pt];
\draw[fill=blue!40!white, draw=black, line width=1pt] (axis cs:2.8,3.74) circle [radius=2.5pt];
\draw[fill=blue!50!white, draw=black, line width=1pt] (axis cs:2.9,3.81) circle [radius=2.5pt];
\draw[fill=blue!60!white, draw=black, line width=1pt] (axis cs:3.0,3.54) circle [radius=2.5pt];
\draw[fill=blue!70!white, draw=black, line width=1pt] (axis cs:3.1,3.75) circle [radius=2.5pt];
\draw[fill=blue!80!white, draw=black, line width=1pt] (axis cs:3.2,3.67) circle [radius=2.5pt];
\draw[fill=blue!90!white, draw=black, line width=1pt] (axis cs:3.3,3.91) circle [radius=2.5pt];
\draw[fill=blue!100!white, draw=black, line width=1pt] (axis cs:3.4,3.87) circle [radius=2.5pt];

\draw[fill=blue!20!white, draw=black, line width=1pt] (axis cs:3.6,3.89) circle [radius=2.5pt];
\draw[fill=blue!30!white, draw=black, line width=1pt] (axis cs:3.7,3.74) circle [radius=2.5pt];
\draw[fill=blue!40!white, draw=black, line width=1pt] (axis cs:3.8,3.94) circle [radius=2.5pt];
\draw[fill=blue!50!white, draw=black, line width=1pt] (axis cs:3.9,3.88) circle [radius=2.5pt];
\draw[fill=blue!60!white, draw=black, line width=1pt] (axis cs:4.0,4.24) circle [radius=2.5pt];
\draw[fill=blue!70!white, draw=black, line width=1pt] (axis cs:4.1,4.37) circle [radius=2.5pt];
\draw[fill=blue!80!white, draw=black, line width=1pt] (axis cs:4.2,4.49) circle [radius=2.5pt];
\draw[fill=blue!90!white, draw=black, line width=1pt] (axis cs:4.3,4.39) circle [radius=2.5pt];
\draw[fill=blue!100!white, draw=black, line width=1pt] (axis cs:4.4,4.58) circle [radius=2.5pt];

\draw[fill=blue!20!white, draw=black, line width=1pt] (axis cs:4.6,4.38) circle [radius=2.5pt];
\draw[fill=blue!30!white, draw=black, line width=1pt] (axis cs:4.7,4.53) circle [radius=2.5pt];
\draw[fill=blue!40!white, draw=black, line width=1pt] (axis cs:4.8,4.24) circle [radius=2.5pt];
\draw[fill=blue!50!white, draw=black, line width=1pt] (axis cs:4.9,3.84) circle [radius=2.5pt];
\draw[fill=blue!60!white, draw=black, line width=1pt] (axis cs:5.0,4.14) circle [radius=2.5pt];
\draw[fill=blue!70!white, draw=black, line width=1pt] (axis cs:5.1,3.71) circle [radius=2.5pt];
\draw[fill=blue!80!white, draw=black, line width=1pt] (axis cs:5.2,3.55) circle [radius=2.5pt];
\draw[fill=blue!90!white, draw=black, line width=1pt] (axis cs:5.3,3.68) circle [radius=2.5pt];
\draw[fill=blue!100!white, draw=black, line width=1pt] (axis cs:5.4,3.39) circle [radius=2.5pt];

\draw[fill=blue!20!white, draw=black, line width=1pt] (axis cs:5.6,2.49) circle [radius=2.5pt];
\draw[fill=blue!30!white, draw=black, line width=1pt] (axis cs:5.7,2.53) circle [radius=2.5pt];
\draw[fill=blue!40!white, draw=black, line width=1pt] (axis cs:5.8,2.34) circle [radius=2.5pt];
\draw[fill=blue!50!white, draw=black, line width=1pt] (axis cs:5.9,2.4) circle [radius=2.5pt];
\draw[fill=blue!60!white, draw=black, line width=1pt] (axis cs:6.0,2.54) circle [radius=2.5pt];
\draw[fill=blue!70!white, draw=black, line width=1pt] (axis cs:6.1,2.57) circle [radius=2.5pt];
\draw[fill=blue!80!white, draw=black, line width=1pt] (axis cs:6.2,2.43) circle [radius=2.5pt];
\draw[fill=blue!90!white, draw=black, line width=1pt] (axis cs:6.3,1.6) circle [radius=2.5pt];
\draw[fill=blue!100!white, draw=black, line width=1pt] (axis cs:6.4,1.77) circle [radius=2.5pt];

\draw[fill=red!20!white, draw=black, line width=1pt] (axis cs:6.6,2.8) circle [radius=2.5pt];
\draw[fill=red!30!white, draw=black, line width=1pt] (axis cs:6.7,2.71) circle [radius=2.5pt];
\draw[fill=red!40!white, draw=black, line width=1pt] (axis cs:6.8,2.89) circle [radius=2.5pt];
\draw[fill=red!50!white, draw=black, line width=1pt] (axis cs:6.9,3.01) circle [radius=2.5pt];
\draw[fill=red!60!white, draw=black, line width=1pt] (axis cs:7.0,2.99) circle [radius=2.5pt];
\draw[fill=red!70!white, draw=black, line width=1pt] (axis cs:7.1,3.14) circle [radius=2.5pt];
\draw[fill=red!80!white, draw=black, line width=1pt] (axis cs:7.2,2.94) circle [radius=2.5pt];
\draw[fill=red!90!white, draw=black, line width=1pt] (axis cs:7.3,3.13) circle [radius=2.5pt];
\draw[fill=red!100!white, draw=black, line width=1pt] (axis cs:7.4,3.24) circle [radius=2.5pt];

\draw[fill=white, draw=black, line width=0.5pt] (axis cs:0.55,4.75) rectangle (axis cs:2,6);
\draw[draw=darkgray, line width = 1pt] (axis cs:0.6375,5.6875) rectangle (axis cs:1,5.8125);
\draw[line width=1.5pt] (axis cs:0.6375,5.375) -- (axis cs:1,5.375);
\draw[draw=black, line width = 1pt, fill=gray!50] (axis cs:0.6375,4.9375) rectangle (axis cs:1,5.0625);

\node[anchor=west] (max) at (axis cs:1,5.75) {\scriptsize Max Range};
\node[anchor=west] (min) at (axis cs:1,5.375) {\scriptsize Mean};
\node[anchor=west] (percentiles) at (axis cs:1,5) {\scriptsize Percentiles};

\end{axis}
\end{tikzpicture}
